Study of Adaptive LLR-based AP selection for Grant-Free Random Access in Cell-Free Networks

This paper presents an iterative detection and decoding scheme along with an adaptive strategy to improve the selection of access points (APs) in a grant-free uplink cell-free scenario. With the requirement for the APs to have low-computational power in mind, we introduce a low-complexity scheme for local activity and data detection. At the central processing unit (CPU) level, we propose an adaptive technique based on local log-likelihood ratios (LLRs) to select the list of APs that should be considered for each device. Simulation results show that the proposed LLRs-based APs selection scheme outperforms the existing techniques in the literature in terms of bit error rate (BER) while requiring comparable fronthaul load.

==> fig/BERxSNR.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=5.9cm,
height=3.7cm,
scale only axis,
xmin=-8,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={average SNR [dB]},
ymode=log,
ymin=0.001,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.36,0.01)}, font=\footnotesize, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
cycle multi list={Set2-7} % color brewer cycle multi list
]

\addplot [color=\Randomcolor, line width=0.8pt, mark=x,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    -12.5	0.445029513888889\\
    -10	0.4261875\\
    -7.5	0.404234375\\
    -5	0.381989583333333\\
    -2.5	0.345777777777778\\
    0	0.310559027777778\\
    2.5	0.275213541666667\\
    5	0.249817708333333\\
    7.5	0.233831597222222\\
    10	0.217980902777778\\
    12.5	0.222539930555556\\
    15	0.238902777777778\\
};
\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, mark=star,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    -12.5	0.391206597222222\\
    -10	0.356107638888889\\
    -7.5	0.315534722222222\\
    -5	0.262677083333333\\
    -2.5	0.210875\\
    0	0.153684027777778\\
    2.5	0.107626736111111\\
    5	0.0765902777777778\\
    7.5	0.0542083333333333\\
    10	0.04321875\\
    12.5	0.0431440972222222\\
    15	0.0426979166666667\\
};
\addlegendentry{LLSF}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    -12.5	0.392435763888889\\
    -10	0.356217013888889\\
    -7.5	0.315883680555556\\
    -5	0.263133680555556\\
    -2.5	0.211725694444444\\
    0	0.153904513888889\\
    2.5	0.107626736111111\\
    5	0.0776302083333333\\
    7.5	0.0500729166666667\\
    10	0.0383125\\
    12.5	0.0431440972222222\\
    15	0.0427847222222222\\
};
\addlegendentry{LECG}

% ------------------------------------------
\addplot [color=\LLRmOnecolor, line width=0.8pt, mark=diamond,mark size = 1.5pt, mark options={solid, \LLRmOnecolor}]
  table[row sep=crcr]{%
    -12.5	0.375453125\\
    -10	0.339489583333333\\
    -7.5	0.290862847222222\\
    -5	0.236763888888889\\
    -2.5	0.177619791666667\\
    0	0.120027777777778\\
    2.5	0.0742916666666667\\
    5	0.0467256944444444\\
    7.5	0.03059375\\
    10	0.0168663194444444\\
    12.5	0.0146909722222222\\
    15	0.0118020833333333\\
};
\addlegendentry{LLR-$T_{h_{1}}$}

% ------------------------------------------
\addplot [color=\LLRmTwocolor, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRmTwocolor}]
  table[row sep=crcr]{%
    -12.5	0.374798611111111\\
    -10	0.338456597222222\\
    -7.5	0.289838541666667\\
    -5	0.234862847222222\\
    -2.5	0.175274305555556\\
    0	0.1174375\\
    2.5	0.0711267361111111\\
    5	0.0421510416666667\\
    7.5	0.0259375\\
    10	0.0130850694444444\\
    12.5	0.0102743055555556\\
    15	0.00730208333333333\\
};
\addlegendentry{LLR-$T_{h_{2}}$}
% ------------------------------------------
\addplot [color=\LLRmThreecolor, line width=0.8pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmThreecolor}]
  table[row sep=crcr]{%
    -12.5	0.374595486111111\\
    -10	0.338263888888889\\
    -7.5	0.289552083333333\\
    -5	0.234680555555556\\
    -2.5	0.174659722222222\\
    0	0.116758680555556\\
    2.5	0.0699201388888889\\
    5	0.0406545138888889\\
    7.5	0.0238385416666667\\
    10	0.0116631944444444\\
    12.5	0.00842534722222222\\
    15	0.00562847222222222\\
};
\addlegendentry{LLR-$T_{h_{3}}$}

% ------------------------------------------
\addplot [color=\Allcolor, line width=0.5pt, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    -12.5	0.372496527777778\\
    -10	0.335092013888889\\
    -7.5	0.2853125\\
    -5	0.229079861111111\\
    -2.5	0.166043402777778\\
    0	0.105128472222222\\
    2.5	0.0570208333333333\\
    5	0.0265642361111111\\
    7.5	0.0102135416666667\\
    10	0.00178472222222222\\
    12.5	0.000293402777777778\\
    15	5.20833333333333e-06\\
};
\addlegendentry{All APs}

\end{axis}
\end{tikzpicture}%


==> fig/FL_K_L9e25.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
%height=3.7cm,
height=4cm,
scale only axis,
xmin=10,
%xmax=250,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Numb. of UEs ($K$)},
%ymode=linear,
ymode=log,
ymin=1000,
ymax=5000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Fronthaul load},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.1,0.43)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0,0.01)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0,0.01)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

% L=9
\addplot [color=\Randomcolor, line width=0.8pt, mark=x,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
10	290.8969445\\
20	1095.586778\\
30	2414.0695005\\
40	4246.345112\\
50	6592.4136125\\
60	9452.275002\\
70	12825.9292805\\
80	16713.376448\\
90	21114.6165045\\
100	26029.64945\\
110	31458.4752845\\
120	37401.094008\\
130	43857.5056205\\
140	50827.710122\\
150	58311.7075125\\
160	66309.497792\\
170	74821.0809605\\
180	83846.457018\\
190	93385.6259645\\
200	103438.5878\\
210	114005.3425245\\
220	125085.890138\\
230	136680.2306405\\
240	148788.364032\\
250	161410.2903125\\
};
%\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
10	317.65625\\
20	1199.375\\
30	2645.15625\\
40	4655\\
50	7228.90625\\
60	10366.875\\
70	14068.90625\\
80	18335\\
90	23165.15625\\
100	28559.375\\
110	34517.65625\\
120	41040\\
130	48126.40625\\
140	55776.875\\
150	63991.40625\\
160	72770\\
170	82112.65625\\
180	92019.375\\
190	102490.15625\\
200	113525\\
210	125123.90625\\
220	137286.875\\
230	150013.90625\\
240	163305\\
250	177160.15625\\
};
%\addlegendentry{LECG}


% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, mark=star,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
10	288.6778125\\
20	1086.98625\\
30	2394.9253125\\
40	4212.495\\
50	6539.6953125\\
60	9376.52625\\
70	12722.9878125\\
80	16579.08\\
90	20944.8028125\\
100	25820.15625\\
110	31205.1403125\\
120	37099.755\\
130	43504.0003125\\
140	50417.87625\\
150	57841.3828125\\
160	65774.52\\
170	74217.2878125\\
180	83169.68625\\
190	92631.7153125\\
200	102603.375\\
210	113084.6653125\\
220	124075.58625\\
230	135576.1378125\\
240	147586.32\\
250	160106.1328125\\
};
%\addlegendentry{LLSF}

% ------------------------------------------
\addplot [color=\LLRmOnecolor, line width=0.8pt, mark=diamond,mark size = 1.5pt, mark options={solid, \LLRmOnecolor}]
  table[row sep=crcr]{%
10	377\\
20	1430\\
30	3159\\
40	5564\\
50	8645\\
60	12402\\
70	16835\\
80	21944\\
90	27729\\
100	34190\\
110	41327\\
120	49140\\
130	57629\\
140	66794\\
150	76635\\
160	87152\\
170	98345\\
180	110214\\
190	122759\\
200	135980\\
210	149877\\
220	164450\\
230	179699\\
240	195624\\
250	212225\\
};
%\addlegendentry{LLR-mean}

%% ------------------------------------------
%\addplot [color=\LLRmTwocolor, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRmTwocolor}]
%  table[row sep=crcr]{%
%10	377\\
%20	1430\\
%30	3159\\
%40	5564\\
%50	8645\\
%60	12402\\
%70	16835\\
%80	21944\\
%90	27729\\
%100	34190\\
%110	41327\\
%120	49140\\
%130	57629\\
%140	66794\\
%150	76635\\
%160	87152\\
%170	98345\\
%180	110214\\
%190	122759\\
%200	135980\\
%210	149877\\
%220	164450\\
%230	179699\\
%240	195624\\
%250	212225\\
%};
%%\addlegendentry{LLR-mean}
%
%% ------------------------------------------
%\addplot [color=\LLRmThreecolor, line width=0.8pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmThreecolor}]
%  table[row sep=crcr]{%
%10	1169.6226605\\
%20	4537.823642\\
%30	10104.6029445\\
%40	17869.960568\\
%50	27833.8965125\\
%60	39996.410778\\
%70	54357.5033645\\
%80	70917.174272\\
%90	89675.4235005\\
%100	110632.25105\\
%110	133787.6569205\\
%120	159141.641112\\
%130	186694.2036245\\
%140	216445.344458\\
%150	248395.0636125\\
%160	282543.361088\\
%170	318890.2368845\\
%180	357435.691002\\
%190	398179.7234405\\
%200	441122.3342\\
%210	486263.5232805\\
%220	533603.290682\\
%230	583141.6364045\\
%240	634878.560448\\
%250	688814.0628125\\
%};
%%\addlegendentry{LLR-mean}

\addplot [color=\Allcolor, line width=0.5pt, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
10	4185\\
20	16470\\
30	36855\\
40	65340\\
50	101925\\
60	146610\\
70	199395\\
80	260280\\
90	329265\\
100	406350\\
110	491535\\
120	584820\\
130	686205\\
140	795690\\
150	913275\\
160	1038960\\
170	1172745\\
180	1314630\\
190	1464615\\
200	1622700\\
210	1788885\\
220	1963170\\
230	2145555\\
240	2336040\\
250	2534625\\
};
%\addlegendentry{All APs}

% -----------------------------------------------------------------------
%% L= 16
%\addplot [color=\Randomcolor, line width=0.8pt,dashed,  mark=x,mark size = 1.8pt, mark options={solid, \Randomcolor}]
%  table[row sep=crcr]{%
%10	1115.15625\\
%20	4323.375\\
%30	9624.65625\\
%40	17019\\
%50	26506.40625\\
%60	38086.875\\
%70	51760.40625\\
%80	67527\\
%90	85386.65625\\
%100	105339.375\\
%110	127385.15625\\
%120	151524\\
%130	177755.90625\\
%140	206080.875\\
%150	236498.90625\\
%160	269010\\
%170	303614.15625\\
%180	340311.375\\
%190	379101.65625\\
%200	419985\\
%210	462961.40625\\
%220	508030.875\\
%230	555193.40625\\
%240	604449\\
%250	655797.65625\\
%};
%%\addlegendentry{Random}
%
%% ------------------------------------------
%\addplot [color=\LECGcolor, line width=0.8pt, dashed, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
%  table[row sep=crcr]{%
%10	860\\
%20	3320\\
%30	7380\\
%40	13040\\
%50	20300\\
%60	29160\\
%70	39620\\
%80	51680\\
%90	65340\\
%100	80600\\
%110	97460\\
%120	115920\\
%130	135980\\
%140	157640\\
%150	180900\\
%160	205760\\
%170	232220\\
%180	260280\\
%190	289940\\
%200	321200\\
%210	354060\\
%220	388520\\
%230	424580\\
%240	462240\\
%250	501500\\
%};
%%\addlegendentry{LECG}
%
%
%% ------------------------------------------
%\addplot [color=\LLSFcolor, line width=0.8pt, dashed, mark=star,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
%  table[row sep=crcr]{%
%10	667.7403125\\
%20	2565.73625\\
%30	5693.9878125\\
%40	10052.495\\
%50	15641.2578125\\
%60	22460.27625\\
%70	30509.5503125\\
%80	39789.08\\
%90	50298.8653125\\
%100	62038.90625\\
%110	75009.2028125\\
%120	89209.755\\
%130	104640.5628125\\
%140	121301.62625\\
%150	139192.9453125\\
%160	158314.52\\
%170	178666.3503125\\
%180	200248.43625\\
%190	223060.7778125\\
%200	247103.375\\
%210	272376.2278125\\
%220	298879.33625\\
%230	326612.7003125\\
%240	355576.32\\
%250	385770.1953125\\
%};
%%\addlegendentry{LLSF}
%
%% ------------------------------------------
%\addplot [color=\LLRmOnecolor, line width=0.8pt, dashed, mark=diamond,mark size = 1.5pt, mark options={solid, \LLRmOnecolor}]
%  table[row sep=crcr]{%
%10	749.65625\\
%20	2886.875\\
%30	6411.65625\\
%40	11324\\
%50	17623.90625\\
%60	25311.375\\
%70	34386.40625\\
%80	44849\\
%90	56699.15625\\
%100	69936.875\\
%110	84562.15625\\
%120	100575\\
%130	117975.40625\\
%140	136763.375\\
%150	156938.90625\\
%160	178502\\
%170	201452.65625\\
%180	225790.875\\
%190	251516.65625\\
%200	278630\\
%210	307130.90625\\
%220	337019.375\\
%230	368295.40625\\
%240	400959\\
%250	435010.15625\\
%};
%%\addlegendentry{LLR-mean}
%
%% ------------------------------------------
%\addplot [color=\LLRmTwocolor, line width=0.8pt, dashed, mark=o,mark size = 1.5pt, mark options={solid, \LLRmTwocolor}]
%  table[row sep=crcr]{%
%10	2251.7578125\\
%20	8810.15625\\
%30	19675.1953125\\
%40	34846.875\\
%50	54325.1953125\\
%60	78110.15625\\
%70	106201.7578125\\
%80	138600\\
%90	175304.8828125\\
%100	216316.40625\\
%110	261634.5703125\\
%120	311259.375\\
%130	365190.8203125\\
%140	423428.90625\\
%150	485973.6328125\\
%160	552825\\
%170	623983.0078125\\
%180	699447.65625\\
%190	779218.9453125\\
%200	863296.875\\
%210	951681.4453125\\
%220	1044372.65625\\
%230	1141370.5078125\\
%240	1242675\\
%250	1348286.1328125\\
%};
%%\addlegendentry{LLR-mean}
%
%% ------------------------------------------
%\addplot [color=\LLRmThreecolor, line width=0.8pt, dashed, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmThreecolor}]
%  table[row sep=crcr]{%
%10	2581.8828125\\
%20	10116.40625\\
%30	22603.5703125\\
%40	40043.375\\
%50	62435.8203125\\
%60	89780.90625\\
%70	122078.6328125\\
%80	159329\\
%90	201532.0078125\\
%100	248687.65625\\
%110	300795.9453125\\
%120	357856.875\\
%130	419870.4453125\\
%140	486836.65625\\
%150	558755.5078125\\
%160	635627\\
%170	717451.1328125\\
%180	804227.90625\\
%190	895957.3203125\\
%200	992639.375\\
%210	1094274.0703125\\
%220	1200861.40625\\
%230	1312401.3828125\\
%240	1428894\\
%250	1550339.2578125\\
%};
%%\addlegendentry{LLR-mean}
%
%\addplot [color=\Allcolor, line width=0.5pt, dashed, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
%  table[row sep=crcr]{%
%10	13040\\
%20	51680\\
%30	115920\\
%40	205760\\
%50	321200\\
%60	462240\\
%70	628880\\
%80	821120\\
%90	1038960\\
%100	1282400\\
%110	1551440\\
%120	1846080\\
%130	2166320\\
%140	2512160\\
%150	2883600\\
%160	3280640\\
%170	3703280\\
%180	4151520\\
%190	4625360\\
%200	5124800\\
%210	5649840\\
%220	6200480\\
%230	6776720\\
%240	7378560\\
%250	8006000\\
%};
%%\addlegendentry{All APs}

% -----------------------------------------------------------------------
% L= 25
\addplot [color=\Randomcolor, line width=0.8pt,dotted,  mark=x,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
10	2196.72\\
20	8592.48\\
30	19187.28\\
40	33981.12\\
50	52974\\
60	76165.92\\
70	103556.88\\
80	135146.88\\
90	170935.92\\
100	210924\\
110	255111.12\\
120	303497.28\\
130	356082.48\\
140	412866.72\\
150	473850\\
160	539032.32\\
170	608413.68\\
180	681994.08\\
190	759773.52\\
200	841752\\
210	927929.52\\
220	1018306.08\\
230	1112881.68\\
240	1211656.32\\
250	1314630\\
};
%\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, dotted, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
10	860\\
20	3320\\
30	7380\\
40	13040\\
50	20300\\
60	29160\\
70	39620\\
80	51680\\
90	65340\\
100	80600\\
110	97460\\
120	115920\\
130	135980\\
140	157640\\
150	180900\\
160	205760\\
170	232220\\
180	260280\\
190	289940\\
200	321200\\
210	354060\\
220	388520\\
230	424580\\
240	462240\\
250	501500\\  
};
%\addlegendentry{LECG}


% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, dotted, mark=star,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
10	764.8448\\
20	2946.4592\\
30	6544.8432\\
40	11559.9968\\
50	17991.92\\
60	25840.6128\\
70	35106.0752\\
80	45788.3072\\
90	57887.3088\\
100	71403.08\\
110	86335.6208\\
120	102684.9312\\
130	120451.0112\\
140	139633.8608\\
150	160233.48\\
160	182249.8688\\
170	205683.0272\\
180	230532.9552\\
190	256799.6528\\
200	284483.12\\
210	313583.3568\\
220	344100.3632\\
230	376034.1392\\
240	409384.6848\\
250	444152\\
};
%\addlegendentry{LLSF}

% ------------------------------------------
\addplot [color=\LLRmOnecolor, line width=0.8pt, dotted, mark=diamond,mark size = 1.5pt, mark options={solid, \LLRmOnecolor}]
  table[row sep=crcr]{%
10	1430\\
20	5564\\
30	12402\\
40	21944\\
50	34190\\
60	49140\\
70	66794\\
80	87152\\
90	110214\\
100	135980\\
110	164450\\
120	195624\\
130	229502\\
140	266084\\
150	305370\\
160	347360\\
170	392054\\
180	439452\\
190	489554\\
200	542360\\
210	597870\\
220	656084\\
230	717002\\
240	780624\\
250	846950\\
};
%\addlegendentry{LLR-mean}

%% ------------------------------------------
%\addplot [color=\LLRmTwocolor, line width=0.8pt, dotted, mark=o,mark size = 1.5pt, mark options={solid, \LLRmTwocolor}]
%  table[row sep=crcr]{%
%10	5264.3072\\
%20	20753.8688\\
%30	46468.6848\\
%40	82408.7552\\
%50	128574.08\\
%60	184964.6592\\
%70	251580.4928\\
%80	328421.5808\\
%90	415487.9232\\
%100	512779.52\\
%110	620296.3712\\
%120	738038.4768\\
%130	866005.8368\\
%140	1004198.4512\\
%150	1152616.32\\
%160	1311259.4432\\
%170	1480127.8208\\
%180	1659221.4528\\
%190	1848540.3392\\
%200	2048084.48\\
%210	2257853.8752\\
%220	2477848.5248\\
%230	2708068.4288\\
%240	2948513.5872\\
%250	3199184\\
%};
%%\addlegendentry{LLR-mean}
%
%% ------------------------------------------
%\addplot [color=\LLRmThreecolor, line width=0.8pt, dotted, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmThreecolor}]
%  table[row sep=crcr]{%
%10	6250.7312\\
%20	24671.9648\\
%30	55263.7008\\
%40	98025.9392\\
%50	152958.68\\
%60	220061.9232\\
%70	299335.6688\\
%80	390779.9168\\
%90	494394.6672\\
%100	610179.92\\
%110	738135.6752\\
%120	878261.9328\\
%130	1030558.6928\\
%140	1195025.9552\\
%150	1371663.72\\
%160	1560471.9872\\
%170	1761450.7568\\
%180	1974600.0288\\
%190	2199919.8032\\
%200	2437410.08\\
%210	2687070.8592\\
%220	2948902.1408\\
%230	3222903.9248\\
%240	3509076.2112\\
%250	3807419\\
%};
%%\addlegendentry{LLR-mean}

\addplot [color=\Allcolor, line width=0.5pt, dotted, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
10	31625\\
20	125750\\
30	282375\\
40	501500\\
50	783125\\
60	1127250\\
70	1533875\\
80	2003000\\
90	2534625\\
100	3128750\\
110	3785375\\
120	4504500\\
130	5286125\\
140	6130250\\
150	7036875\\
160	8006000\\
170	9037625\\
180	10131750\\
190	11288375\\
200	12507500\\
210	13789125\\
220	15133250\\
230	16539875\\
240	18009000\\
250	19540625\\
};
%\addlegendentry{All APs}
\end{axis}

 % legend
% \node [draw,fill=white] at (rel axis cs: 0.3,0.1) {\shortstack[l]{ 
%    . .  {\scriptsize $L = 25$} \\
%    - -  {\scriptsize $L = 16$} \\
%    ---  {\scriptsize $L = 9$} 
%}};
 \node [draw,fill=white] at (rel axis cs: 0.27,0.095) {\shortstack[l]{ 
    . .  {\scriptsize $L = 25$} \\
    ---  {\scriptsize $L = 9$} 
}};

\end{tikzpicture}%

==> fig/Numb_Net.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3cm,
%height=3.7cm,
height=4cm,
scale only axis,
%xmin=5,
xmin=5,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Numb. of APs ($L$)},
ymode=linear,
%ymode=log,
ymin=0,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Number of selected APs},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.04,0.4)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.04,0.6)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.01,0.37)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.01,0.37)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\Randomcolor, line width=0.8pt, mark=x,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    9       2.2667\\
    16	    4.5750\\
    25      6.4800\\
    36	    9.6444\\
    49	    12.5878 \\
    64	    14.1499\\
    81      16.5268\\
    100	    18.9037\\
    144     21.2806\\    
};
\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, mark=star,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    9       2.2575\\
    16	    3.5075\\
    25      3.7640\\
    36	    3.8939\\
    49	    4.2451\\
    64	    5.0738\\
    81      5.4509\\
    100     5.9987\\
    144     6.4254\\
};
\addlegendentry{LLSF}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    9       2.3750\\
    16	    4.0000\\
    25      4.0000\\
    36	    4.0278\\
    49	    4.6471\\
    64	    5.1637\\
    81      5.6803\\
    100     6.1968\\
    144     6.7134\\
};
\addlegendentry{LECG}

% ------------------------------------------
\addplot [color=\LLRmOnecolor, line width=0.8pt, mark=diamond,mark size = 1.5pt, mark options={solid, \LLRmOnecolor}]
  table[row sep=crcr]{%
    9       2.6000\\
    16	    3.7250\\
    25      5.2000\\
    36	    6.9889\\
    49	    11.0571\\
    64	    14.3014\\
    81      16.6969\\
    100     19.0925\\
    144     20.0881\\
};
\addlegendentry{LLR-$T_{h_1}$}

% ------------------------------------------
\addplot [color=\LLRmTwocolor, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRmTwocolor}]
  table[row sep=crcr]{%
    9       4.3778\\
    16	    6.5625\\
    25      10.112\\
    36	    13.144\\
    49	    22.1878\\
    64	    28.3014\\
    81      33.3938\\
    100     38.0500\\
    144     41.762\\
};
\addlegendentry{LLR-$T_{h_2}$}

% ------------------------------------------
\addplot [color=\LLRmThreecolor, line width=0.8pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmThreecolor}]
  table[row sep=crcr]{%
    9       4.6889\\    
    16	    7.0375\\
    25      11.032\\
    36	    14.094\\
    49	    23.7469\\
    64	    30.3014\\
    81      34.0938\\
    100     39.1500\\
    144     42.362\\
};
\addlegendentry{LLR-$T_{h_3}$}

\addplot [color=\Allcolor, line width=0.5pt, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    9       9\\
    16	    16\\
    25      25\\
    36	    36\\
    49	    49\\
    64	    64\\
    81      81\\
    100     100\\
    144     144\\
};
\addlegendentry{All APs}

\end{axis}
\end{tikzpicture}%
